Periodic stellar variability from almost a million NGTS light curves

We analyse 829,481 stars from the Next Generation Transit Survey (NGTS) to extract variability periods. We utilise a generalisation of the autocorrelation function (the G-ACF), which applies to irregularly sampled time series data. We extract variability periods for 16,880 stars from late-A through to mid-M spectral types and periods between 0.1 and 130 days with no assumed variability model. We find variable signals associated with a number of astrophysical phenomena, including stellar rotation, pulsations and multiple-star systems. The extracted variability periods are compared with stellar parameters taken from Gaia DR2, which allows us to identify distinct regions of variability in the Hertzsprung-Russell Diagram. We explore a sample of rotational main-sequence objects in period-colour space, in which we observe a dearth of rotation periods between 15 and 25 days. This 'bi-modality' was previously only seen in space-based data. We demonstrate that stars in sub-samples above and below the period gap appear to arise from a stellar population not significantly contaminated by excess multiple systems. We also observe a small population of long-period variable M-dwarfs, which highlight a departure from the predictions made by rotational evolution models fitted to solar-type main-sequence objects. The NGTS data spans a period and spectral type range that links previous rotation studies such as those using data from Kepler, K2 and MEarth.

==> processing_flowchart.tex <==
\tikzset{
  font={\fontsize{14pt}{12}\selectfont}}
\begin{tikzpicture}[node distance=2cm]
\begin{scope}[scale=0.64, transform shape]
\node (lc) [io, text width=5cm] {Post-SysRem light curve};
\node (sigma) [process, left of=lc, text width=5cm, xshift=-6cm] {Clip 3$\sigma$ from median flux$^{*}$. Normalise to median flux.};
\node (dataqual) [decision, below of=sigma, yshift=-1.5cm, text width=2.5cm] {Data quality assessment (\S\ref{subsec:data_selection})};

\node (baddata) [outputbad, right of=dataqual, xshift=4cm] {Bad data};

\node (bin) [process, below of=dataqual, yshift=-2cm] {Bin data to 20 minutes (median flux per bin)};
\node (gacf) [process, below of=bin] {Calculate \gacf};
\node (checkfft) [decision, below of=gacf, yshift=-1.5cm, text width=2.5cm] {FFT quality assessment (\S\ref{subsec:fft})};

\node (badfft) [outputbad, right of=checkfft, xshift=4cm] {Bad FFT};

\node (peaks) [process, below of=checkfft, yshift=-2cm] {Find FFT peaks. Remove 1 day periods.};
\node (longterm) [decision, below of=peaks, yshift=-1.5cm, text width=2.5cm] {Long term trend assessment (\S\ref{subsec:longtermtrend})};

\node (removemedian) [process, right of=longterm, xshift=6cm, yshift=4cm] {Remove rolling median};
\node (fftcheckltt) [decision, right of=removemedian, xshift=3cm, yshift=4cm, text width=2.5cm] {FFT quality assessment (\S\ref{subsec:fft})};
\node (badltt) [outputbad, above of=fftcheckltt, yshift=2cm] {Long term trend};
\node (peaksltt) [process, below of=fftcheckltt, yshift=-4cm] {Find FFT peaks. Remove 1 day periods.};
\node (longtermltt) [decision, below of=peaksltt, yshift=-2cm, text width=2.5cm] {Long term trend assessment 2 (\S\ref{subsec:longtermtrend})};

\node (moon) [decision, below of=longterm, yshift=-3.5cm, text width=2.5cm] {Moon period assessment (\S\ref{subsec:moon})};
\node (moonmodel) [process, right of=moon, yshift=-2.2cm, xshift=5cm, text width=2.5cm] {Phase fold on moon period. Fit moon model};
\node (moonmodelok) [decision, right of=moonmodel, xshift=4cm, text width=2.5cm] {Moon model fit assessment (\S\ref{subsec:moon})};
\node (moonbad) [outputbad, right of=moonmodelok, xshift=4cm] {Moon};

\node (verify) [process, below of=moon, yshift=-3cm] {Verify resulting periods (\S\ref{subsec:aliases})};
\node (alias) [outputbad, left of=verify, xshift=-4cm] {Alias};
\node (ok) [outputgood, below of=verify, yshift=-1cm] {Good signal};
\node (output) [io, right of=ok, xshift=4cm] {Output to CSV};


\draw [arrow] (lc) -- (sigma);
\draw [arrow] (sigma) -- (dataqual);
\draw [arrow] (dataqual) -- node[anchor=north] {bad data} (baddata);
\draw [arrow] (dataqual) -- node[anchor=east] {good data} (bin);
\draw [arrow] (bin) -- (gacf);
\draw [arrow] (gacf) -- (checkfft);
\draw [arrow] (checkfft) -- node[anchor=north] {bad fft} (badfft);
\draw [arrow] (checkfft) -- node[anchor=east] {good fft} (peaks);
\draw [arrow] (peaks) -- (longterm);
\draw [arrow] (longterm) -| node[anchor=north, align=left, pos=0.2, xshift=0.5cm] {long period detected} ([yshift=-3cm, xshift=0cm]removemedian.south) -- (removemedian);
\draw [arrow] (longterm) -- node[anchor=east] {no long periods found} (moon);
\draw [arrow] (removemedian) |- ([xshift=0cm, yshift=4cm]removemedian.center) -- (fftcheckltt);
\draw [arrow] (fftcheckltt) -- node[anchor=west] {bad fft} (badltt);
\draw [arrow] (fftcheckltt) -- node[anchor=west] {good fft} (peaksltt);
\draw [arrow] (peaksltt) -- (longtermltt);
\draw [arrow] (longtermltt) -| node[anchor=north] {long period detected} ([xshift=3cm, yshift=0cm]badltt.east) |- (badltt);
\draw [arrow] (longtermltt.west) -| node[anchor=north east, xshift=-2cm] {no long periods found} ([yshift=0.5cm, xshift=8cm]moon.north) |- ([yshift=0.5cm, xshift=0cm]moon.north) -- (moon);
\draw [arrow] (moon.south) -- node[anchor=east, pos=0.5] {not moon period} (verify);
\draw [arrow] (moon.south) -- node[anchor=north] {moon period detection} (moonmodel);
\draw [arrow] (moonmodel) -- (moonmodelok);
\draw [arrow] (moonmodelok) -- node[anchor=south, yshift=0.8cm, xshift=0.5cm] {moon model fit good} (moonbad);
\draw [arrow] (moonmodelok) |- ([xshift=15cm, yshift=0cm]verify.west) -- node[anchor=north] {moon model fit bad} (verify);
\draw [arrow] (verify) -- node[anchor=north, yshift=-0.5cm] {probable alias} (alias);
\draw [arrow] (verify) -- node[anchor=west] {period not an alias} (ok);
\draw [arrow] (ok) -- (output);
\end{scope}
\end{tikzpicture}
